Electromagnetic Channel Model and Sensing Performance for ISAC: The Case of a Single Cylindrical Scatterer

We propose an electromagnetic wireless channel model for accurate target localization in radar-like sensing scenarios. The model employs a self-consistent method grounded in wave scattering theory and imposing boundary conditions, providing the (impedance) channel transfer matrix for a propagation channel with a single target modeled as a cylindrical scatterer. The model is: 1) physics-based, as it includes electromagnetic interactions between objects; 2) unified, as it is valid in both near- and far-field regions. Within the canonical two-dimensional and 2.5-dimensional configurations with line-source and dipole-source excitations, respectively, the model supports dielectric cylinders with frequency-dependent permittivity. Localization accuracy is assessed via the Cramer-Rao lower bound for a dielectric cylinder with variable position, radius, and dielectric constant. Provisions for future extensions to extended targets are discussed in the context of 3GPP channel modeling.

==> Figures/FigAbsLine1.tex <==

\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(1,1)}},legend cell align=left},
} \pgfplotsset{compat=1.13}
	\begin{tikzpicture}\begin{axis}[
xlabel near ticks,
grid=major,
xlabel={$\br$ (m)},
ylabel={$|E_{z}|$ (dBV/m)},
width=0.85\linewidth,yticklabel style={/pgf/number format},
legend entries={Analytical\text{,} $\bt=-3~\text{cm} = \lambda/2$, 
Large Arg. Approx.\text{,} $\bt=-3~\text{cm} =\lambda/2$,
	COMSOL Sim.\text{,} $\bt=-3~\text{cm} =\lambda/2$, Analytical\text{,} $\bt=-30$~cm,  
    COMSOL Sim.\text{,} $\bt=-30$~cm,
	},
	ymin=29, ymax=45, xmax=0.45,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
]
\addplot[red,solid,mark=diamond,mark repeat=30,mark size=3] table {Figures/EMReLine1Absd3axisY.dat};
\addplot[
    yellow,dashed
] coordinates {
(0.02, 35.9979)
(0.0316705, 35.4492)
(0.043341, 35.0268)
(0.0550114, 34.6785)
(0.0666819, 34.3807)
(0.0783524, 34.1201)
(0.0900229, 33.888)
(0.101693, 33.6788)
(0.113364, 33.4882)
(0.125034, 33.3132)
(0.136705, 33.1514)
(0.148375, 33.0009)
(0.160046, 32.8602)
(0.171716, 32.7281)
(0.183387, 32.6036)
(0.195057, 32.486)
(0.206728, 32.3743)
(0.218398, 32.2682)
(0.230069, 32.167)
(0.241739, 32.0704)
(0.25341, 31.9778)
(0.26508, 31.8891)
(0.276751, 31.8038)
(0.288421, 31.7218)
(0.300092, 31.6428)
(0.311762, 31.5665)
(0.323432, 31.4929)
(0.335103, 31.4216)
(0.346773, 31.3527)
(0.358444, 31.2858)
(0.370114, 31.221)
(0.381785, 31.158)
(0.393455, 31.0968)
(0.405126, 31.0373)
(0.416796, 30.9794)
(0.428467, 30.923)
(0.440137, 30.868)
};
\addplot[gray!50!black,mark=x,mark repeat=30,mark size=3,mark options=solid, only marks] table {Figures/EMReLine1AbsSimd3axisY.dat};
\addplot[blue,solid,mark=diamond,mark repeat=30,mark size=3] table {Figures/EMReLine1Absd30axisY.dat};
\addplot[orange!20!brown,mark=x,mark repeat=30,mark size=3,mark options=solid, only marks] table {Figures/EMReLine1AbsSimd30axisY.dat};

\end{axis}
\end{tikzpicture}

==> Figures/FigAbsLine2.tex <==

\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left},
} \pgfplotsset{compat=1.13}
	\begin{tikzpicture}\begin{axis}[
xlabel near ticks,
grid=major,
xlabel={$\ar$ (m)},
ylabel={$|E_{z}|$ (dBV/m)},
width=0.99\linewidth,yticklabel style={/pgf/number format},
width=0.99\linewidth,
legend entries={Analytical\text{,} $\bt=-3~\text{cm} = \lambda/2$, 
	COMSOL Sim.\text{,} $\bt=-3~\text{cm} =\lambda/2$, Analytical\text{,} $\bt=-30$~cm,  
    COMSOL Sim.\text{,} $\bt=-30$~cm,
	},
 	log ticks with fixed point, 
ymin=29, ymax=36.5,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
]
\addplot[red,solid,mark=diamond,mark repeat=20,mark size=3] table {Figures/EMReLine2Absd3axisX.dat};
\addplot[gray!50!black,mark=x,mark repeat=20,mark size=3,mark options=solid, only marks] table {Figures/EMReLine2AbsSimd3axisX.dat};
\addplot[blue,solid,mark=diamond,mark repeat=20,mark size=3] table {Figures/EMReLine2Absd30axisX.dat};
\addplot[orange!20!brown,mark=x,mark repeat=20,mark size=3,mark options=solid, only marks] table {Figures/EMReLine2AbsSimd30axisX.dat};

\end{axis}
\end{tikzpicture}

==> Figures/FigReLine1.tex <==

\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left},
} \pgfplotsset{compat=1.13}
	\begin{tikzpicture}\begin{axis}[
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\br$ (m)},
ylabel={$\operatorname{Re}\{E_z\}$ (V/m)},
width=0.85\linewidth,yticklabel style={/pgf/number format},
legend entries={Analytical\text{,} $\bt=-3~\text{cm} = \lambda/2$, COMSOL Sim.\text{,} $\bt=-3~\text{cm} =\lambda/2$, Analytical\text{,} $\bt=-30$~cm,  
    COMSOL Sim.\text{,} $\bt=-30$~cm,
	},
	ymin=-4000, ymax=5500,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
]
\addplot[red,solid,mark=diamond,mark repeat=15,mark size=3] table {Figures/EMReLine1d3axisY.dat};
\addplot[gray!50!black,mark=x,mark repeat=15,mark size=3,mark options=solid, only marks] table {Figures/EMReLine1Simd3axisY.dat};
\addplot[blue,solid,mark=diamond,mark repeat=15,mark size=3] table {Figures/EMReLine1d30axisY.dat};
\addplot[orange!20!brown,mark=x,mark repeat=15,mark size=3,mark options=solid, only marks] table {Figures/EMReLine1Simd30axisY.dat};

\end{axis}
\end{tikzpicture}

==> Figures/FigReLine2.tex <==

\pgfplotsset{every axis/.append style={
		font=\footnotesize,
		line width=1pt,
		legend style={font=\footnotesize, at={(0.99,0.99)}},legend cell align=left},
} \pgfplotsset{compat=1.13}
	\begin{tikzpicture}\begin{axis}[
xlabel near ticks,
ylabel near ticks,
grid=major,
xlabel={$\ar$ (m)},
ylabel={$\operatorname{Re}\{E_z\}$ (V/m)},
width=0.99\linewidth,yticklabel style={/pgf/number format},
width=0.99\linewidth,
legend entries={Analytical\text{,} $\bt=-3~\text{cm} = \lambda/2$, COMSOL Sim.\text{,} $\bt=-3~\text{cm} =\lambda/2$, Analytical\text{,} $\bt=-30$~cm,  
    COMSOL Sim.\text{,} $\bt=-30$~cm,
	},
	ymin=-4000, ymax=5000,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
]
\addplot[red,solid,mark=diamond,mark repeat=15,mark size=3] table {Figures/EMReLine2d3axisX.dat};
\addplot[gray!50!black,mark=x,mark repeat=15,mark size=3,mark options=solid, only marks] table {Figures/EMReLine2Simd3axisX.dat};
\addplot[blue,solid,mark=diamond,mark repeat=15,mark size=3] table {Figures/EMReLine2d30axisX.dat};
\addplot[orange!20!brown,mark=x,mark repeat=15,mark size=3,mark options=solid, only marks] table {Figures/EMReLine2Simd30axisX.dat};

\end{axis}
\end{tikzpicture}
